State-Machine Replication for Planet-Scale Systems (Extended Version)

Online applications now routinely replicate their data at multiple sites around the world. In this paper we present Atlas, the first state-machine replication protocol tailored for such planet-scale systems. Atlas does not rely on a distinguished leader, so clients enjoy the same quality of service independently of their geographical locations. Furthermore, client-perceived latency improves as we add sites closer to clients. To achieve this, Atlas minimizes the size of its quorums using an observation that concurrent data center failures are rare. It also processes a high percentage of accesses in a single round trip, even when these conflict. We experimentally demonstrate that Atlas consistently outperforms state-of-the-art protocols in planet-scale scenarios. In particular, Atlas is up to two times faster than Flexible Paxos with identical failure assumptions, and more than doubles the performance of Egalitarian Paxos in the YCSB benchmark.

==> execution_conf_2.tex <==
\tikzset{
    ncbar angle/.initial=90,
    ncbar/.style={
        to path=(\tikztostart)
        -- ($(\tikztostart)!#1!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztotarget)$)
        -- ($(\tikztotarget)!($(\tikztostart)!#1!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztotarget)$)!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztostart)$)
        -- (\tikztotarget)
    },
    ncbar/.default=0.5cm,
}
\tikzset{square left brace/.style={ncbar=0.15cm}}
\tikzset{square right brace/.style={ncbar=-0.15cm}}
\tikzset{round left paren/.style={ncbar=0.5cm,out=120,in=-120}}
\tikzset{round right paren/.style={ncbar=0.5cm,out=60,in=-60}}

\begin{tikzpicture}%

  \draw (-4.15,1.7) node [rotate=90] {\small{fast quorums}};
  \draw[\msgAColor!40,rounded corners=5] (-3.83,2) +(0, -1.15) rectangle +(0.5, 1.15) ;
  \draw[\msgBColor!40,rounded corners=5] (-3.9,1.4) +(0, -1.15) rectangle +(0.5, 1.15) ;
  
  \draw[-latex] (-3.25,2.9) node[left,xshift=-4.5]{1} -- (13.1, 2.9) ;
  \draw[-latex] (-3.25,2.3) node[left,xshift=-4.5]{2} -- (13.1, 2.3) ;
  \draw[-latex] (-3.25,1.7) node[left,xshift=-4.5]{3} -- (13.1, 1.7) ;
  \draw[-latex] (-3.25,1.1) node[left,xshift=-4.5]{4} -- (13.1, 1.1) ;
  \draw[-latex] (-3.25,0.5) node[left,xshift=-4.5]{5} -- (13.1, 0.5) ;


  
  \draw (-2.2,2.9) node{$\rule{.4pt}{1ex}$};
  \draw (-2.2,3.2) node{\scriptsize{$\pcdbroadcast(\msgA)$}};

  \draw (-2.2,0.5) node{$\rule{.4pt}{1ex}$};
  \draw (-2.2,0.2) node{\scriptsize{$\pcdbroadcast(\msgB)$}};

  \draw (2.5,2.3) node{$\rule{.4pt}{1ex}$};
  \draw (2.7,2.55) node{\scriptsize{$\recover(\msgA)$}};

  \draw[fill=\msgAColor!20,rounded corners=3] (-0.42,2.78) +(-0.75, -0.05) rectangle +(0.7, 0.3) +(-0.02,0.13) node{\footnotesize $\KwMCol$};

  \draw[\msgAColor, ->] (0.3,2.9) to[out=85,in=95,distance=4] (0.5, 2.9);
  \draw[\msgAColor, ->] (0.3,2.9) -- (0.75, 2.3);
  \draw[\msgAColor, ->] (0.3,2.9) -- (1, 1.7);
  \draw[\msgAColor, ->] (0.3,2.9) -- (1.2, 1.1);

  \draw[\msgAColor, ->] (0.75, 2.3) -- (0.9,2.9);
  \draw[\msgAColor, ->] (1, 1.7) -- (1.3,2.9);
  \draw[\msgAColor, ->] (1.2, 1.1) -- (1.65,2.9);

  \draw[fill=\msgBColor!20,rounded corners=3] (-0.22,0.38) +(-0.75, -0.05) rectangle +(0.7, 0.3) +(-0.02,0.13) node{\footnotesize $\KwMCol$};
  \draw[\msgBColor, ->] (0.5,0.5) to[out=-85,in=-95,distance=4] (0.7, 0.5);
  \draw[\msgBColor, ->] (0.5,0.5) -- (1.4, 2.3);
  \draw[\msgBColor, ->] (0.5,0.5) -- (1.2, 1.7);
  \draw[\msgBColor, ->] (0.5,0.5) -- (0.95, 1.1);

  \draw[\msgBColor, ->] (1.4, 2.3) -- (1.85,0.5);
  \draw[\msgBColor, ->] (1.2, 1.7) -- (1.5,0.5);
  \draw[\msgBColor, ->] (0.95, 1.1) -- (1.1,0.5);


  \draw (1,3.03) node{\scriptsize $\msgA \to \msgB$};
  \draw (0.1,2.43) node{\scriptsize $\msgA \to \msgB$};
  \draw (0.35,1.83) node{\scriptsize $\msgA \to \msgB$};
  \draw (0.25,1.23) node{\scriptsize $\msgB \to \msgA$};
  \draw (1.15,0.38) node{\scriptsize $\msgB \to \msgA$}; 

  
  \draw[\msgAColor, ->] (2.6,2.3) to[out=85,in=95,distance=4] (2.8, 2.3);
  \draw[\msgAColor, ->]  (2.6,2.3) -- (2.85, 1.7);
  \draw[\msgAColor, ->]  (2.6,2.3) -- (2.85, 1.1);
  \draw[\msgAColor, ->]  (2.85, 1.7) -- (3, 2.3);
  \draw[\msgAColor, ->]  (2.85, 1.1) -- (3, 2.3);



  \draw[fill=\msgAColor!20,rounded corners=5] (6,2.65) +(-0.7, -0.5) rectangle +(0.7, 0.5) +(0,0.3) node[black]{\footnotesize consensus} +(0,0) node[black]{\footnotesize on}+(0,-0.3) node[black]{\footnotesize $\KwMsgCcl[\msgA]$};
  \draw[Black] (6,0.8) node{\footnotesize \emph{fast path}};
  \draw[Black, ->]  (5.7,0.6) -- (6.3,0.6);

  \draw[Black] (6,3.55) node{\footnotesize \emph{slow path}};
  \draw[Black, ->]  (5.25,3.2) to[out=25,in=155,distance=15] (6.75,3.2);


  \draw (5.35,3.05) node[left]{\scriptsize $\KwMsgCcl[\msgA] = \emptyset$};
  \draw (5.35,2.45) node[left]{\scriptsize $\KwMsgCcl[\msgA] = \{\msgB\}$};
  \draw (5.35,0.65) node[left]{\scriptsize $\KwMsgCcl[\msgB] = \{\msgA\}$};

  \draw (6.7,3.05) node[right]{\scriptsize $\KwMsgCcl[\msgA] = \emptyset$};
  \draw (6.7,2.45) node[right]{\scriptsize $\KwMsgCcl[\msgA] = \emptyset$};
  \draw (6.7,0.65)  node[right]{\scriptsize $\KwMsgCcl[\msgB] = \{\msgA\}$};


  

  \draw[fill=\msgAColor!20,rounded corners=3] (9.63,2.78) +(-0.65, -0.05) rectangle +(0.6, 0.3) +(-0.02,0.13) node{\footnotesize $\KwMCom$};
  \draw[\msgAColor, ->]  (10.25,2.9) to[out=85,in=95,distance=4] (10.45, 2.9);
  \draw[\msgAColor, ->]  (10.25,2.9) -- (10.75, 2.3);
  \draw[\msgAColor, ->]  (10.25,2.9) -- (11.0, 1.7);
  \draw[\msgAColor, ->]  (10.25,2.9) -- (11.2, 1.1);
  \draw[\msgAColor, ->]  (10.25,2.9) -- (11.35, 0.5);
  
  \draw[fill=\msgBColor!20,rounded corners=3] (9.63,0.38) +(-0.65, -0.05) rectangle +(0.6, 0.3) +(-0.02,0.13) node{\footnotesize $\KwMCom$};
  \draw[\msgBColor, ->]  (10.25,0.5) to[out=-85,in=-95,distance=4] (10.45, 0.5);
  \draw[\msgBColor, ->]  (10.25,0.5) -- (10.4, 1.1);
  \draw[\msgBColor, ->]  (10.25,0.5) -- (10.77, 1.7);
  \draw[\msgBColor, ->]  (10.25,0.5) -- (11.4, 2.3);
  \draw[\msgBColor, ->]  (10.25,0.5) -- (12.25, 2.9);

  \draw (10.75,2.9) node{$\rule{.4pt}{1ex}$};
  \draw (10.75,3.2) node{\scriptsize{$\execute(\msgA)$}};
  \draw (12.5,2.9) node{$\rule{.4pt}{1ex}$};
  \draw (12.5,3.2) node{\scriptsize{$\execute(\msgB)$}};

  \draw (11.6,0.5) node{$\rule{.4pt}{1ex}$};
  \draw (11.6,0.2) node{\scriptsize{$\execute(\msgA)\ ;~\execute(\msgB)$}};

  
\end{tikzpicture}


==> fast-path-examples.tex <==
\subcaptionbox{
  \begin{tabular}{l}
    \rmark \ \SYS $f=2$\\
    \wmark \hspace{0.058cm} \emph{matching replies}
  \end{tabular}
  \label{fig:fp-ex1}}[0.24\textwidth]{
    \centering
    \scalebox{.75}{
    \begin{tikzpicture}
      \node[coordi] (1) at (-1.3, -1) {1};
      \node (1-text) at (-1.95, -1) {\tikznodelabel{a}};
      \node[quorum] (2) at (0, 0) {2};
      \node (2-text) at (0, 0.6) {\tikznodelabel{a,b,c}};
      \node[quorum] (3) at (1.3, -1) {3};
      \node (3-text) at (1.3, -0.4) {\tikznodelabel{a,b,d}};
      \node[restof] (4) at (.75, -2.3) {5};
      \node (4-text) at (.75, -2.9) {};
      \node[quorum] (5) at (-.75, -2.3) {4};
      \node (5-text) at (-.75, -2.9) {\tikznodelabel{a,c,d}};
      \draw[->,thick] (1.north) -- (2);
      \draw[->,thick] (2) .. controls +(down:5mm) .. (1.65);
      \draw[->,thick] (1.15) -- (3);
      \draw[->,thick] (3) .. controls +(down:5mm) .. (1.0);
      \draw[->,thick] (1.285) -- (5.north);
      \draw[->,thick] (5.140) .. controls +(left:1mm) .. (1.270);
    \end{tikzpicture}
  }
}
\subcaptionbox{
  \begin{tabular}{l}
    \wmark \ \SYS $f=2$\\
    \wmark \hspace{0.058cm} \emph{matching replies}
  \end{tabular}
  \label{fig:fp-ex2}}[0.24\textwidth]{
    \centering
    \scalebox{.75}{
    \begin{tikzpicture}
      \node[coordi] (1) at (-1.3, -1) {1};
      \node (1-text) at (-1.95, -1) {$\varnothing$};
      \node[quorum] (2) at (0, 0) {2};
      \node (2-text) at (0, 0.6) {$\varnothing$};
      \node[quorum] (3) at (1.3, -1) {3};
      \node (3-text) at (1.3, -0.4) {$\varnothing$};
      \node[restof] (4) at (.75, -2.3) {5};
      \node (4-text) at (.75, -2.9) {};
      \node[quorum] (5) at (-.75, -2.3) {4};
      \node (5-text) at (-.75, -2.9) {\tikznodelabel{b}};
      \draw[->,thick] (1.north) -- (2);
      \draw[->,thick] (2) .. controls +(down:5mm) .. (1.65);
      \draw[->,thick] (1.15) -- (3);
      \draw[->,thick] (3) .. controls +(down:5mm) .. (1.0);
      \draw[->,thick] (1.285) -- (5.north);
      \draw[->,thick] (5.140) .. controls +(left:1mm) .. (1.270);
    \end{tikzpicture}
  }
}
\subcaptionbox{
  \begin{tabular}{l}
    \rmark \ \SYS $f=1$\\
    \wmark \hspace{0.058cm} \emph{matching replies}
  \end{tabular}
  \label{fig:fp-ex3}}[0.24\textwidth]{
    \centering
    \scalebox{.75}{
      \begin{tikzpicture}
        \node[coordi] (1) at (-1.3, -1) {1};
        \node (1-text) at (-1.95, -1) {\tikznodelabel{a}};
        \node[quorum] (2) at (0, 0) {2};
        \node (2-text) at (0, 0.6) {\tikznodelabel{a,b}};
        \node[restof] (3) at (1.3, -1) {3};
        \node[restof] (4) at (.75, -2.3) {5};
        \node[quorum] (5) at (-.75, -2.3) {4};
        \node (5-text) at (-.75, -2.9) {\tikznodelabel{a,c}};
        \draw[->,thick] (1.north) -- (2);
        \draw[->,thick] (2) .. controls +(down:5mm) .. (1.65);
        \draw[->,thick] (1.285) -- (5.north);
        \draw[->,thick] (5.140) .. controls +(left:1mm) .. (1.270);
    \end{tikzpicture}
  }
}
\subcaptionbox{
  \begin{tabular}{l}
    \rmark \ \SYS $f=1$\\
    \rmark \ \emph{matching replies}
  \end{tabular}
  \label{fig:fp-ex4}}[0.24\textwidth]{
  \centering
  \scalebox{.75}{
    \begin{tikzpicture}
      \node[coordi] (1) at (-1.3, -1) {1};
      \node (1-text) at (-1.95, -1) {\tikznodelabel{a}};
      \node[quorum] (2) at (0, 0) {2};
      \node (2-text) at (0, 0.6) {\tikznodelabel{a}};
      \node[restof] (3) at (1.3, -1) {3};
      \node[restof] (4) at (.75, -2.3) {5};
      \node[quorum] (5) at (-.75, -2.3) {4};
      \node (5-text) at (-.75, -2.9) {\tikznodelabel{a}};
      \draw[->,thick] (1.north) -- (2);
      \draw[->,thick] (2) .. controls +(down:5mm) .. (1.65);
      \draw[->,thick] (1.285) -- (5.north);
      \draw[->,thick] (5.140) .. controls +(left:1mm) .. (1.270);
    \end{tikzpicture}
  }
}


==> fast_path_plot_source.tex <==
\begingroup
  \fontfamily{ptm}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,3880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(436,593){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(436,1060){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(436,1527){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(436,1995){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(436,2462){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(436,2929){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(536,298){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1199,298){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(1862,298){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(3188,298){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(4513,298){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(5839,298){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(7165,298){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7,1761){\rotatebox{-270}{\makebox(0,0){\strut{}\textbf{fast path (\%)}}}}%
      \csname LTb\endcsname%
      \put(3850,60){\makebox(0,0){\strut{}\textbf{conflict (\%)}}}%
      \csname LTb\endcsname%
      \put(4726,3714){\makebox(0,0)[r]{\strut{}\textbf{\SYS $\mathbf{f=1}$}}}%
      \csname LTb\endcsname%
      \put(4726,3476){\makebox(0,0)[r]{\strut{}\textbf{\SYS $\mathbf{f=2}$}}}%
      \csname LTb\endcsname%
      \put(4726,3238){\makebox(0,0)[r]{\strut{}\textbf{\SYS $\mathbf{f=3}$}}}%
      \csname LTb\endcsname%
      \put(6850,3714){\makebox(0,0)[r]{\strut{}\textbf{EPaxos $\mathbf{f=2}$}}}%
      \csname LTb\endcsname%
      \put(6850,3476){\makebox(0,0)[r]{\strut{}\textbf{EPaxos $\mathbf{f=3}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fast_path_plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> new_latency_plot_source.tex <==
\begingroup
  \fontfamily{ptm}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7480.00,3880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(569,476){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(569,987){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(569,1497){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(569,2008){\makebox(0,0)[r]{\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(569,2518){\makebox(0,0)[r]{\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(569,3029){\makebox(0,0)[r]{\strut{}$500$}}%
      \csname LTb\endcsname%
      \put(1516,313){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(2591,313){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(3569,313){\makebox(0,0){\strut{}7}}%
      \csname LTb\endcsname%
      \put(4546,313){\makebox(0,0){\strut{}9}}%
      \csname LTb\endcsname%
      \put(5524,313){\makebox(0,0){\strut{}11}}%
      \csname LTb\endcsname%
      \put(6501,313){\makebox(0,0){\strut{}13}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7,1880){\rotatebox{-270}{\makebox(0,0){\strut{}\textbf{latency (ms)}}}}%
      \csname LTb\endcsname%
      \put(4057,1){\makebox(0,0){\strut{}\textbf{\#sites}}}%
      \csname LTb\endcsname%
      \put(1395,3714){\makebox(0,0)[r]{\strut{}\textbf{FPaxos $\mathbf{f=1}$}}}%
      \csname LTb\endcsname%
      \put(1242,2846){\rotatebox{90}{\makebox(0,0){\strut{}\scriptsize{49\tiny{\%}}}}}%
      \csname LTb\endcsname%
      \put(2220,2801){\rotatebox{90}{\makebox(0,0){\strut{}\scriptsize{54\tiny{\%}}}}}%
      \csname LTb\endcsname%
      \put(3197,2546){\rotatebox{90}{\makebox(0,0){\strut{}\scriptsize{74\tiny{\%}}}}}%
      \csname LTb\endcsname%
      \put(4175,2367){\rotatebox{90}{\makebox(0,0){\strut{}\scriptsize{71\tiny{\%}}}}}%
      \csname LTb\endcsname%
      \put(5152,2368){\rotatebox{90}{\makebox(0,0){\strut{}\scriptsize{93\tiny{\%}}}}}%
      \csname LTb\endcsname%
      \put(6130,2368){\rotatebox{90}{\makebox(0,0){\strut{}\scriptsize{121\tiny{\%}}}}}%
      \csname LTb\endcsname%
      \put(1395,3476){\makebox(0,0)[r]{\strut{}\textbf{FPaxos $\mathbf{f=2}$}}}%
      \csname LTb\endcsname%
      \put(2347,2850){\rotatebox{90}{\makebox(0,0){\strut{}\scriptsize{58\tiny{\%}}}}}%
      \csname LTb\endcsname%
      \put(3324,3031){\rotatebox{90}{\makebox(0,0){\strut{}\scriptsize{119\tiny{\%}}}}}%
      \csname LTb\endcsname%
      \put(4302,2812){\rotatebox{90}{\makebox(0,0){\strut{}\scriptsize{115\tiny{\%}}}}}%
      \csname LTb\endcsname%
      \put(5279,2648){\rotatebox{90}{\makebox(0,0){\strut{}\scriptsize{125\tiny{\%}}}}}%
      \csname LTb\endcsname%
      \put(6257,2481){\rotatebox{90}{\makebox(0,0){\strut{}\scriptsize{135\tiny{\%}}}}}%
      \csname LTb\endcsname%
      \put(3318,3714){\makebox(0,0)[r]{\strut{}\textbf{Mencius}}}%
      \csname LTb\endcsname%
      \put(1496,3052){\rotatebox{90}{\makebox(0,0){\strut{}\scriptsize{63\tiny{\%}}}}}%
      \csname LTb\endcsname%
      \put(2474,3048){\rotatebox{90}{\makebox(0,0){\strut{}\scriptsize{72\tiny{\%}}}}}%
      \csname LTb\endcsname%
      \put(3451,2903){\rotatebox{90}{\makebox(0,0){\strut{}\scriptsize{107\tiny{\%}}}}}%
      \csname LTb\endcsname%
      \put(4429,2989){\rotatebox{90}{\makebox(0,0){\strut{}\scriptsize{133\tiny{\%}}}}}%
      \csname LTb\endcsname%
      \put(5407,2753){\rotatebox{90}{\makebox(0,0){\strut{}\scriptsize{137\tiny{\%}}}}}%
      \csname LTb\endcsname%
      \put(6384,2845){\rotatebox{90}{\makebox(0,0){\strut{}\scriptsize{182\tiny{\%}}}}}%
      \csname LTb\endcsname%
      \put(3318,3476){\makebox(0,0)[r]{\strut{}\textbf{EPaxos}}}%
      \csname LTb\endcsname%
      \put(1614,2154){\rotatebox{90}{\makebox(0,0){\strut{}\scriptsize{4\tiny{\%}}}}}%
      \csname LTb\endcsname%
      \put(2591,2089){\rotatebox{90}{\makebox(0,0){\strut{}\scriptsize{5\tiny{\%}}}}}%
      \csname LTb\endcsname%
      \put(3569,2310){\rotatebox{90}{\makebox(0,0){\strut{}\scriptsize{55\tiny{\%}}}}}%
      \csname LTb\endcsname%
      \put(4546,2091){\rotatebox{90}{\makebox(0,0){\strut{}\scriptsize{46\tiny{\%}}}}}%
      \csname LTb\endcsname%
      \put(5524,2092){\rotatebox{90}{\makebox(0,0){\strut{}\scriptsize{65\tiny{\%}}}}}%
      \csname LTb\endcsname%
      \put(6501,2012){\rotatebox{90}{\makebox(0,0){\strut{}\scriptsize{78\tiny{\%}}}}}%
      \csname LTb\endcsname%
      \put(5241,3714){\makebox(0,0)[r]{\strut{}\textbf{\SYS $\mathbf{f=1}$}}}%
      \csname LTb\endcsname%
      \put(1731,2132){\rotatebox{90}{\makebox(0,0){\strut{}\scriptsize{4\tiny{\%}}}}}%
      \csname LTb\endcsname%
      \put(2708,2038){\rotatebox{90}{\makebox(0,0){\strut{}\scriptsize{3\tiny{\%}}}}}%
      \csname LTb\endcsname%
      \put(3686,1737){\rotatebox{90}{\makebox(0,0){\strut{}\scriptsize{4\tiny{\%}}}}}%
      \csname LTb\endcsname%
      \put(4664,1673){\rotatebox{90}{\makebox(0,0){\strut{}\scriptsize{7\tiny{\%}}}}}%
      \csname LTb\endcsname%
      \put(5641,1572){\rotatebox{90}{\makebox(0,0){\strut{}\scriptsize{9\tiny{\%}}}}}%
      \csname LTb\endcsname%
      \put(6619,1483){\rotatebox{90}{\makebox(0,0){\strut{}\scriptsize{13\tiny{\%}}}}}%
      \csname LTb\endcsname%
      \put(5241,3476){\makebox(0,0)[r]{\strut{}\textbf{\SYS $\mathbf{f=2}$}}}%
      \csname LTb\endcsname%
      \put(2836,2311){\rotatebox{90}{\makebox(0,0){\strut{}\scriptsize{21\tiny{\%}}}}}%
      \csname LTb\endcsname%
      \put(3813,2115){\rotatebox{90}{\makebox(0,0){\strut{}\scriptsize{37\tiny{\%}}}}}%
      \csname LTb\endcsname%
      \put(4791,1898){\rotatebox{90}{\makebox(0,0){\strut{}\scriptsize{27\tiny{\%}}}}}%
      \csname LTb\endcsname%
      \put(5768,1740){\rotatebox{90}{\makebox(0,0){\strut{}\scriptsize{25\tiny{\%}}}}}%
      \csname LTb\endcsname%
      \put(6746,1652){\rotatebox{90}{\makebox(0,0){\strut{}\scriptsize{32\tiny{\%}}}}}%
      \csname LTb\endcsname%
      \put(7164,3714){\makebox(0,0)[r]{\strut{}\textbf{optimal}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{new_latency_plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> new_relative_latency_plot_source.tex <==
\begingroup
  \fontfamily{ptm}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7480.00,3880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(770,2908){\makebox(0,0)[r]{\strut{}1$\textsf{x}$}}%
      \csname LTb\endcsname%
      \put(770,2449){\makebox(0,0)[r]{\strut{}1.5$\textsf{x}$}}%
      \csname LTb\endcsname%
      \put(770,1990){\makebox(0,0)[r]{\strut{}2$\textsf{x}$}}%
      \csname LTb\endcsname%
      \put(770,1532){\makebox(0,0)[r]{\strut{}2.5$\textsf{x}$}}%
      \csname LTb\endcsname%
      \put(770,1073){\makebox(0,0)[r]{\strut{}3$\textsf{x}$}}%
      \csname LTb\endcsname%
      \put(770,614){\makebox(0,0)[r]{\strut{}3.5$\textsf{x}$}}%
      \csname LTb\endcsname%
      \put(1106,298){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(2313,298){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(3521,298){\makebox(0,0){\strut{}7}}%
      \csname LTb\endcsname%
      \put(4728,298){\makebox(0,0){\strut{}9}}%
      \csname LTb\endcsname%
      \put(5936,298){\makebox(0,0){\strut{}11}}%
      \csname LTb\endcsname%
      \put(7143,298){\makebox(0,0){\strut{}13}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(108,1761){\rotatebox{-270}{\makebox(0,0){\strut{}\textbf{latency penalty}}}}%
      \csname LTb\endcsname%
      \put(4124,60){\makebox(0,0){\strut{}\textbf{\#sites}}}%
      \csname LTb\endcsname%
      \put(3284,3714){\makebox(0,0)[r]{\strut{}\textbf{FPaxos $\mathbf{f=1}$}}}%
      \csname LTb\endcsname%
      \put(3284,3476){\makebox(0,0)[r]{\strut{}\textbf{FPaxos $\mathbf{f=2}$}}}%
      \csname LTb\endcsname%
      \put(5207,3714){\makebox(0,0)[r]{\strut{}\textbf{Mencius}}}%
      \csname LTb\endcsname%
      \put(5207,3476){\makebox(0,0)[r]{\strut{}\textbf{EPaxos}}}%
      \csname LTb\endcsname%
      \put(7130,3714){\makebox(0,0)[r]{\strut{}\textbf{\SYS $\mathbf{f=1}$}}}%
      \csname LTb\endcsname%
      \put(7130,3476){\makebox(0,0)[r]{\strut{}\textbf{\SYS $\mathbf{f=2}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{new_relative_latency_plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> new_tput_latency_plot_source.tex <==
\begingroup
  \fontfamily{ptm}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,3880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(636,714){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(636,1050){\makebox(0,0)[r]{\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(636,1386){\makebox(0,0)[r]{\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(636,1722){\makebox(0,0)[r]{\strut{}$500$}}%
      \csname LTb\endcsname%
      \put(636,2059){\makebox(0,0)[r]{\strut{}$600$}}%
      \csname LTb\endcsname%
      \put(636,2395){\makebox(0,0)[r]{\strut{}$700$}}%
      \csname LTb\endcsname%
      \put(636,2731){\makebox(0,0)[r]{\strut{}$800$}}%
      \csname LTb\endcsname%
      \put(636,3067){\makebox(0,0)[r]{\strut{}$900$}}%
      \csname LTb\endcsname%
      \put(636,3403){\makebox(0,0)[r]{\strut{}$1000$}}%
      \csname LTb\endcsname%
      \put(1349,536){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(2274,536){\makebox(0,0){\strut{}$1000$}}%
      \csname LTb\endcsname%
      \put(3198,536){\makebox(0,0){\strut{}$10000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7,2058){\rotatebox{-270}{\makebox(0,0){\strut{}\textbf{latency (ms)}}}}%
      \csname LTb\endcsname%
      \put(2134,238){\makebox(0,0){\strut{}\textbf{throughput (ops/s)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4236,714){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(4236,1050){\makebox(0,0)[r]{\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(4236,1386){\makebox(0,0)[r]{\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(4236,1722){\makebox(0,0)[r]{\strut{}$500$}}%
      \csname LTb\endcsname%
      \put(4236,2059){\makebox(0,0)[r]{\strut{}$600$}}%
      \csname LTb\endcsname%
      \put(4236,2395){\makebox(0,0)[r]{\strut{}$700$}}%
      \csname LTb\endcsname%
      \put(4236,2731){\makebox(0,0)[r]{\strut{}$800$}}%
      \csname LTb\endcsname%
      \put(4236,3067){\makebox(0,0)[r]{\strut{}$900$}}%
      \csname LTb\endcsname%
      \put(4236,3403){\makebox(0,0)[r]{\strut{}$1000$}}%
      \csname LTb\endcsname%
      \put(4949,536){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(5873,536){\makebox(0,0){\strut{}$1000$}}%
      \csname LTb\endcsname%
      \put(6797,536){\makebox(0,0){\strut{}$10000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5734,238){\makebox(0,0){\strut{}\textbf{throughput (ops/s)}}}%
      \csname LTb\endcsname%
      \put(1081,3714){\makebox(0,0)[r]{\strut{}\textbf{FPaxos $\mathbf{f=1}$}}}%
      \csname LTb\endcsname%
      \put(3004,3714){\makebox(0,0)[r]{\strut{}\textbf{EPaxos}}}%
      \csname LTb\endcsname%
      \put(4927,3714){\makebox(0,0)[r]{\strut{}\textbf{\SYS $\mathbf{f=1}$}}}%
      \csname LTb\endcsname%
      \put(4987,1146){\rotatebox{-45}{\makebox(0,0){\small \textsf{8}}}}%
      \csname LTb\endcsname%
      \put(5264,1149){\rotatebox{-45}{\makebox(0,0){\small \textsf{16}}}}%
      \csname LTb\endcsname%
      \put(5538,1163){\rotatebox{-45}{\makebox(0,0){\small \textsf{32}}}}%
      \csname LTb\endcsname%
      \put(5812,1177){\rotatebox{-45}{\makebox(0,0){\small \textsf{64}}}}%
      \csname LTb\endcsname%
      \put(6091,1175){\rotatebox{-45}{\makebox(0,0){\small \textsf{128}}}}%
      \csname LTb\endcsname%
      \put(6363,1196){\rotatebox{-45}{\makebox(0,0){\small \textsf{256}}}}%
      \csname LTb\endcsname%
      \put(6521,1665){\rotatebox{-45}{\makebox(0,0){\small \textsf{512}}}}%
      \csname LTb\endcsname%
      \put(6850,3714){\makebox(0,0)[r]{\strut{}\textbf{\SYS $\mathbf{f=2}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{new_tput_latency_plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> new_ycsb_reads_commute_plot_source.tex <==
\begingroup
  \fontfamily{ptm}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7340.00,7200.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(569,4076){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%
      \put(569,4605){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(569,5135){\makebox(0,0)[r]{\strut{}2}}%
      \csname LTb\endcsname%
      \put(569,5664){\makebox(0,0)[r]{\strut{}3}}%
      \csname LTb\endcsname%
      \put(569,6194){\makebox(0,0)[r]{\strut{}4}}%
      \csname LTb\endcsname%
      \put(1970,3864){\makebox(0,0){\strut{}20{\small\%}-80{\small\%}}}%
      \csname LTb\endcsname%
      \put(3304,3864){\makebox(0,0){\strut{}50{\small\%}-50{\small\%}}}%
      \csname LTb\endcsname%
      \put(4637,3864){\makebox(0,0){\strut{}80{\small\%}-20{\small\%}}}%
      \csname LTb\endcsname%
      \put(5971,3864){\makebox(0,0){\strut{}100{\small\%}-0{\small\%}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(141,5399){\rotatebox{-270}{\makebox(0,0){\strut{}\textbf{throughput (Kops/s)}}}}%
      \csname LTb\endcsname%
      \put(3970,3565){\makebox(0,0){\strut{}\textbf{read-write percentages}}}%
      \csname LTb\endcsname%
      \put(2474,7034){\makebox(0,0)[r]{\strut{}\textbf{\textbf{EPaxos}}}}%
      \csname LTb\endcsname%
      \put(2474,6796){\makebox(0,0)[r]{\strut{}\textbf{*\textbf{EPaxos}}}}%
      \csname LTb\endcsname%
      \put(1703,5224){\makebox(0,0){\strut{}\scriptsize{1.1\tiny{\textsf{x}}}}}%
      \csname LTb\endcsname%
      \put(3037,5427){\makebox(0,0){\strut{}\scriptsize{1.2\tiny{\textsf{x}}}}}%
      \csname LTb\endcsname%
      \put(4371,5747){\makebox(0,0){\strut{}\scriptsize{1.3\tiny{\textsf{x}}}}}%
      \csname LTb\endcsname%
      \put(5704,6393){\makebox(0,0){\strut{}\scriptsize{1.3\tiny{\textsf{x}}}}}%
      \csname LTb\endcsname%
      \put(4732,7034){\makebox(0,0)[r]{\strut{}\textbf{\SYS $\mathbf{f=1}$}}}%
      \csname LTb\endcsname%
      \put(1890,5924){\makebox(0,0){\strut{}\scriptsize{1.7\tiny{\textsf{x}}}}}%
      \csname LTb\endcsname%
      \put(3224,6035){\makebox(0,0){\strut{}\scriptsize{1.7\tiny{\textsf{x}}}}}%
      \csname LTb\endcsname%
      \put(4557,6209){\makebox(0,0){\strut{}\scriptsize{1.6\tiny{\textsf{x}}}}}%
      \csname LTb\endcsname%
      \put(5891,6472){\makebox(0,0){\strut{}\scriptsize{1.3\tiny{\textsf{x}}}}}%
      \csname LTb\endcsname%
      \put(4732,6796){\makebox(0,0)[r]{\strut{}\textbf{*\SYS $\mathbf{f=1}$}}}%
      \csname LTb\endcsname%
      \put(2103,5980){\makebox(0,0){\strut{}\scriptsize{1.9\tiny{\textsf{x}}}}}%
      \csname LTb\endcsname%
      \put(3437,6148){\makebox(0,0){\strut{}\scriptsize{1.9\tiny{\textsf{x}}}}}%
      \csname LTb\endcsname%
      \put(4771,6292){\makebox(0,0){\strut{}\scriptsize{1.8\tiny{\textsf{x}}}}}%
      \csname LTb\endcsname%
      \put(6105,6393){\makebox(0,0){\strut{}\scriptsize{1.3\tiny{\textsf{x}}}}}%
      \csname LTb\endcsname%
      \put(6990,7034){\makebox(0,0)[r]{\strut{}\textbf{\SYS $\mathbf{f=2}$}}}%
      \csname LTb\endcsname%
      \put(2277,5642){\makebox(0,0){\strut{}\scriptsize{1.5\tiny{\textsf{x}}}}}%
      \csname LTb\endcsname%
      \put(3610,5652){\makebox(0,0){\strut{}\scriptsize{1.4\tiny{\textsf{x}}}}}%
      \csname LTb\endcsname%
      \put(4944,5706){\makebox(0,0){\strut{}\scriptsize{1.3\tiny{\textsf{x}}}}}%
      \csname LTb\endcsname%
      \put(6278,5849){\makebox(0,0){\strut{}\scriptsize{1\tiny{\textsf{x}}}}}%
      \csname LTb\endcsname%
      \put(6990,6796){\makebox(0,0)[r]{\strut{}\textbf{*\SYS $\mathbf{f=2}$}}}%
      \csname LTb\endcsname%
      \put(2477,5716){\makebox(0,0){\strut{}\scriptsize{1.6\tiny{\textsf{x}}}}}%
      \csname LTb\endcsname%
      \put(3810,5862){\makebox(0,0){\strut{}\scriptsize{1.6\tiny{\textsf{x}}}}}%
      \csname LTb\endcsname%
      \put(5144,6076){\makebox(0,0){\strut{}\scriptsize{1.6\tiny{\textsf{x}}}}}%
      \csname LTb\endcsname%
      \put(6478,6393){\makebox(0,0){\strut{}\scriptsize{1.3\tiny{\textsf{x}}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(569,3124){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%
      \put(569,2683){\makebox(0,0)[r]{\strut{}2}}%
      \csname LTb\endcsname%
      \put(569,2241){\makebox(0,0)[r]{\strut{}4}}%
      \csname LTb\endcsname%
      \put(569,1800){\makebox(0,0)[r]{\strut{}6}}%
      \csname LTb\endcsname%
      \put(569,1359){\makebox(0,0)[r]{\strut{}8}}%
      \csname LTb\endcsname%
      \put(569,917){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%
      \put(569,476){\makebox(0,0)[r]{\strut{}12}}%
      \csname LTb\endcsname%
      \put(1970,3256){\makebox(0,0){\strut{}20{\small\%}-80{\small\%}}}%
      \csname LTb\endcsname%
      \put(3304,3256){\makebox(0,0){\strut{}50{\small\%}-50{\small\%}}}%
      \csname LTb\endcsname%
      \put(4637,3256){\makebox(0,0){\strut{}80{\small\%}-20{\small\%}}}%
      \csname LTb\endcsname%
      \put(5971,3256){\makebox(0,0){\strut{}100{\small\%}-0{\small\%}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(74,1800){\rotatebox{-270}{\makebox(0,0){\strut{}\textbf{throughput (Kops/s)}}}}%
      \csname LTb\endcsname%
      \put(1703,2238){\makebox(0,0){\strut{}\scriptsize{1.1\tiny{\textsf{x}}}}}%
      \csname LTb\endcsname%
      \put(3037,1997){\makebox(0,0){\strut{}\scriptsize{1.4\tiny{\textsf{x}}}}}%
      \csname LTb\endcsname%
      \put(4371,1596){\makebox(0,0){\strut{}\scriptsize{1.5\tiny{\textsf{x}}}}}%
      \csname LTb\endcsname%
      \put(5704,708){\makebox(0,0){\strut{}\scriptsize{1.5\tiny{\textsf{x}}}}}%
      \csname LTb\endcsname%
      \put(1890,1770){\makebox(0,0){\strut{}\scriptsize{1.9\tiny{\textsf{x}}}}}%
      \csname LTb\endcsname%
      \put(3224,1710){\makebox(0,0){\strut{}\scriptsize{1.8\tiny{\textsf{x}}}}}%
      \csname LTb\endcsname%
      \put(4557,1389){\makebox(0,0){\strut{}\scriptsize{1.8\tiny{\textsf{x}}}}}%
      \csname LTb\endcsname%
      \put(5891,797){\makebox(0,0){\strut{}\scriptsize{1.4\tiny{\textsf{x}}}}}%
      \csname LTb\endcsname%
      \put(2103,1633){\makebox(0,0){\strut{}\scriptsize{2\tiny{\textsf{x}}}}}%
      \csname LTb\endcsname%
      \put(3437,1363){\makebox(0,0){\strut{}\scriptsize{2.2\tiny{\textsf{x}}}}}%
      \csname LTb\endcsname%
      \put(4771,963){\makebox(0,0){\strut{}\scriptsize{2.2\tiny{\textsf{x}}}}}%
      \csname LTb\endcsname%
      \put(6105,708){\makebox(0,0){\strut{}\scriptsize{1.5\tiny{\textsf{x}}}}}%
      \csname LTb\endcsname%
      \put(2277,1720){\makebox(0,0){\strut{}\scriptsize{1.9\tiny{\textsf{x}}}}}%
      \csname LTb\endcsname%
      \put(3610,1623){\makebox(0,0){\strut{}\scriptsize{1.9\tiny{\textsf{x}}}}}%
      \csname LTb\endcsname%
      \put(4944,1460){\makebox(0,0){\strut{}\scriptsize{1.7\tiny{\textsf{x}}}}}%
      \csname LTb\endcsname%
      \put(6278,1181){\makebox(0,0){\strut{}\scriptsize{1.2\tiny{\textsf{x}}}}}%
      \csname LTb\endcsname%
      \put(2477,1596){\makebox(0,0){\strut{}\scriptsize{2.1\tiny{\textsf{x}}}}}%
      \csname LTb\endcsname%
      \put(3810,1359){\makebox(0,0){\strut{}\scriptsize{2.3\tiny{\textsf{x}}}}}%
      \csname LTb\endcsname%
      \put(5144,1093){\makebox(0,0){\strut{}\scriptsize{2.1\tiny{\textsf{x}}}}}%
      \csname LTb\endcsname%
      \put(6478,620){\makebox(0,0){\strut{}\scriptsize{1.5\tiny{\textsf{x}}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{new_ycsb_reads_commute_plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> recovery_multi_plot_source.tex <==
\begingroup
  \fontfamily{ptm}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(737,3493){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(737,3758){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(737,4022){\makebox(0,0)[r]{\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(737,4287){\makebox(0,0)[r]{\strut{}$600$}}%
      \csname LTb\endcsname%
      \put(737,4552){\makebox(0,0)[r]{\strut{}$800$}}%
      \csname LTb\endcsname%
      \put(737,4816){\makebox(0,0)[r]{\strut{}$1000$}}%
      \csname LTb\endcsname%
      \put(737,5081){\makebox(0,0)[r]{\strut{}$1200$}}%
      \csname LTb\endcsname%
      \put(804,3315){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(1264,3315){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(1725,3315){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%
      \put(2185,3315){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2645,3315){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(3106,3315){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(3566,3315){\makebox(0,0){\strut{}$70$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7,4287){\rotatebox{-270}{\makebox(0,0){\strut{}\textbf{throughput (ops/s)}}}}%
      \csname LTb\endcsname%
      \put(2185,5260){\makebox(0,0){\strut{}\textbf{TW}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4337,3493){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(4337,3758){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(4337,4022){\makebox(0,0)[r]{\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(4337,4287){\makebox(0,0)[r]{\strut{}$600$}}%
      \csname LTb\endcsname%
      \put(4337,4552){\makebox(0,0)[r]{\strut{}$800$}}%
      \csname LTb\endcsname%
      \put(4337,4816){\makebox(0,0)[r]{\strut{}$1000$}}%
      \csname LTb\endcsname%
      \put(4337,5081){\makebox(0,0)[r]{\strut{}$1200$}}%
      \csname LTb\endcsname%
      \put(4404,3315){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(4864,3315){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(5324,3315){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%
      \put(5785,3315){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(6245,3315){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(6705,3315){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(7165,3315){\makebox(0,0){\strut{}$70$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5784,5260){\makebox(0,0){\strut{}\textbf{FI}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(737,833){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(737,1098){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(737,1363){\makebox(0,0)[r]{\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(737,1628){\makebox(0,0)[r]{\strut{}$600$}}%
      \csname LTb\endcsname%
      \put(737,1892){\makebox(0,0)[r]{\strut{}$800$}}%
      \csname LTb\endcsname%
      \put(737,2157){\makebox(0,0)[r]{\strut{}$1000$}}%
      \csname LTb\endcsname%
      \put(737,2422){\makebox(0,0)[r]{\strut{}$1200$}}%
      \csname LTb\endcsname%
      \put(804,655){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(1264,655){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(1725,655){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%
      \put(2185,655){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2645,655){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(3106,655){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(3566,655){\makebox(0,0){\strut{}$70$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7,1627){\rotatebox{-270}{\makebox(0,0){\strut{}\textbf{throughput (ops/s)}}}}%
      \csname LTb\endcsname%
      \put(2185,417){\makebox(0,0){\strut{}\textbf{time (s)}}}%
      \csname LTb\endcsname%
      \put(2185,2601){\makebox(0,0){\strut{}\textbf{SC}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4337,833){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(4337,1098){\makebox(0,0)[r]{\strut{}$500$}}%
      \csname LTb\endcsname%
      \put(4337,1363){\makebox(0,0)[r]{\strut{}$1000$}}%
      \csname LTb\endcsname%
      \put(4337,1628){\makebox(0,0)[r]{\strut{}$1500$}}%
      \csname LTb\endcsname%
      \put(4337,1892){\makebox(0,0)[r]{\strut{}$2000$}}%
      \csname LTb\endcsname%
      \put(4337,2157){\makebox(0,0)[r]{\strut{}$2500$}}%
      \csname LTb\endcsname%
      \put(4337,2422){\makebox(0,0)[r]{\strut{}$3000$}}%
      \csname LTb\endcsname%
      \put(4404,655){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(4864,655){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(5324,655){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%
      \put(5785,655){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(6245,655){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(6705,655){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(7165,655){\makebox(0,0){\strut{}$70$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5784,417){\makebox(0,0){\strut{}\textbf{time (s)}}}%
      \csname LTb\endcsname%
      \put(5784,2601){\makebox(0,0){\strut{}\textbf{all sites}}}%
      \csname LTb\endcsname%
      \put(3388,131){\makebox(0,0)[r]{\strut{}\textbf{Paxos}}}%
      \csname LTb\endcsname%
      \put(4641,131){\makebox(0,0)[r]{\strut{}\textbf{\SYS}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{recovery_multi_plot}}%
    \gplfronttext
  \end{picture}%
\endgroup

